Recent Developments in Quark Nuclear Physics

We provide an overview of recent work exploring the quark-mass dependence of hadronic observables and the associated role of chiral nonanalytic behavior due to the meson-cloud of hadrons. In particular, we address an issue of great current interest, namely the degree of model independence of results obtained through a controlled extrapolation of lattice QCD simulation results. Physical insights gained from this research are highlighted. We emphasize how chiral effective field theory formulated with a finite-range regulator provides a reliable and model-independent extrapolation to the physical world.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

